Autonomous Discovery of Wireless Communications Algorithms

Large language model (LLM)-driven evolutionary search is an emerging algorithm-discovery paradigm that has already produced novel results in several scientific fields. Yet its application to wireless communications remains largely unexplored. To bridge this gap, we introduce The AI Telco Engineer (AITE), a framework to autonomously design algorithms for complex communication problems, while navigating performance-complexity tradeoffs. We showcase AITE on two challenging physical-layer problems: designing an equalizer for an orthogonal time-frequency space (OTFS) system, and constructing a receiver algorithm for an orthogonal frequency-division multiplexing (OFDM) system using a custom constellation and operating without pilots. For the first task, AITE develops algorithms that outperform the best-known solutions while reducing computational latency by a factor of 3.6 compared to the strongest baseline. For the second task, it discovers the first explicit, explainable algorithms that achieve performance parity with state-of-the-art neural receivers. These results demonstrate the strong potential of LLM-driven evolutionary search for the autonomous discovery of next-generation wireless communications algorithms.

==> figures/io_view.tex <==
\begin{tikzpicture}[
    box/.style={thick, draw, minimum width=2.4cm, minimum height=1.4cm, align=center, font=\footnotesize\bfseries},
    lbl/.style={font=\footnotesize, align=center},
    arr/.style={thick, ->, >=stealth}
]
    \node[box] (fw) {The AI Telco\\Engineer};

    \node[lbl, left=1.2cm of fw, yshift=0.55cm]  (task) {Task\\description};
    \node[lbl, left=1.2cm of fw, yshift=-0.55cm] (eval) {Evaluation\\tool};

    \node[lbl, right=1.2cm of fw] (out) {Set of\\algorithms};

    \draw[arr] (task.east) -- (task.east -| fw.west);
    \draw[arr] (eval.east) -- (eval.east -| fw.west);
    \draw[arr] (fw.east) -- (out.west);
\end{tikzpicture}


==> figures/orchestrator_overview.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    % Font sizes chosen so that, after this figure is scaled to \textwidth
    % (a figure*), the rendered text matches the column-width figures
    % (e.g. overview.tex). See the \resizebox in architecture.tex.
    box/.style={
        draw, thick,
        minimum height=0.6cm, minimum width=2.0cm,
        align=center, font=\fontsize{5.62}{7}\selectfont,
    },
    arr/.style={->, thick, >=stealth},
    lbl/.style={
        font=\fontsize{4.91}{6}\selectfont, align=center,
        fill=white, fill opacity=0.92, text opacity=1,
        inner sep=1.5pt,
    },
]
    % --- module positions ---------------------------------------------
    \node[box] (ideas)    at (3.2, 0)     {Idea generation};
    \node[box] (lb)       at (9.4, 0)     {Leaderboard};
    \node[box] (summ)     at (6.5, -1.7)  {Post-processing};
    \node[box] (launcher) at (3.2, -1.7)  {Job launching};
    \node[box] (pref)     at (-1.3, -1.7) {Prompt refinement};

    % worker pool, outside the orchestrator
    \node[box, font=\fontsize{5.62}{7}\selectfont\bfseries] (pool) at (3.2, -3.3) {Worker pool};

    % Orchestrator superbox (all modules except the worker pool)
    \node[draw, thick, dashed, rounded corners=3pt, inner sep=10pt,
          fit=(ideas)(lb)(summ)(launcher)(pref),
          label={[font=\fontsize{5.62}{7}\selectfont\bfseries]above:Orchestrator}] {};

    % --- arrows --------------------------------------------------------
    % Task -> Ideas generation and Job launching (external input, branches on a left rail)
    \draw[arr] (1.0, 1.05) -- (1.0, 0) -- (ideas.west);
    \draw[arr] (1.0, 0) -- (1.0, -0.85) -- (2.5, -0.85) -- (2.5, -1.4);
    \node[lbl] at (1.0, 1.25) {Task description};

    % Ideas generation <-> Leaderboard (register idea descriptions / read back front)
    \draw[arr] ([yshift=3pt]ideas.east) -- ([yshift=3pt]lb.west)
        node[lbl, above=1pt, midway] {ideas};
    \draw[arr] ([yshift=-3pt]lb.west) -- ([yshift=-3pt]ideas.east)
        node[lbl, below=1pt, midway] {Pareto and\\off-front algorithms};

    % Ideas generation -> Job launcher
    \draw[arr] (ideas.south) -- (launcher.north);
    \node[lbl, anchor=east] at (3.15, -0.65) {ideas};

    % Ideas generation -> Post-processing (assigned idea)
    \draw[arr] ([xshift=0.7cm]ideas.south) -- (3.9, -1.05) -- (6.5, -1.05) -- (summ.north);
    \node[lbl, above=1pt] at (5.2, -1.05) {ideas};

    % Job launcher -> Worker pool
    \draw[arr] (launcher.south) -- (pool.north);
    \node[lbl, anchor=west] at (3.35, -2.5) {jobs};

    % Worker pool -> Post-processing (code)
    \draw[arr] ([yshift=0.2cm]pool.east) -- (6.5, -3.1) -- (summ.south);
    \node[lbl, anchor=west] at (6.65, -2.7) {code};

    % Post-processing -> Leaderboard (summaries, verdicts)
    \draw[arr] (summ.east) -- (8.7, -1.7) -- (8.7, -0.3);
    \node[lbl, anchor=west] at (8.85, -1.05) {summaries,\\verdicts};

    % Worker pool -> Leaderboard (code, metric, complexity)
    \draw[arr] ([yshift=-0.25cm]pool.east) -- (10.15, -3.55) -- (10.15, -0.3);
    \node[lbl, anchor=west] at (10.30, -3.2) {code, metric,\\complexity};

    % Worker pool -> Prompt engineer (journals)
    \draw[arr] ([yshift=0.2cm]pool.west) -- (-1.3, -3.1) -- (pref.south);
    \node[lbl, above=1pt] at (-0.2, -3.1) {journals};

    % Evaluation tool -> Worker pool (external input, left of the pool)
    \draw[arr] (0.7, -3.5) -- ([yshift=-0.20cm]pool.west);
    \node[lbl, anchor=east] at (0.65, -3.5) {Evaluation tool};

    % Prompt engineer -> Job launcher (refined prompt)
    \draw[arr] (pref.east) -- (launcher.west);
    \node[lbl, above=0.5pt] at (0.95, -1.7) {refined\\prompt};
\end{tikzpicture}


==> figures/otfs_bler.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[ber_plotstyle,
width=6.8cm,
height=5cm,
xmin=12,
xmax=17,
ymin=0.0005,
ymax=1,
ylabel=Coded BLER,
line width=1.5pt,
mark size=2pt,
mark options={solid, line width=0.6pt},
cycle list name=matplotlib,
legend columns=1,
legend style={at={(0.999,0.999)}, anchor=north east,
              font=\scriptsize, column sep=1em,
              draw=none, fill=white, fill opacity=0.75, text opacity=1,
              row sep=-1pt, inner sep=1.5pt},
legend cell align=left,
]

\addplot+[mark=triangle*,]
    table[col sep=comma, x=snr, y=lmmse]{data/otfs_bler.csv};
\addlegendentry{LMMSE}

\addplot+[mark=square*, mark options={solid}, mark size=1.5pt]
    table[col sep=comma, x=snr, y=ep256]{data/otfs_bler.csv};
\addlegendentry{NVE reference}

\addplot+[mark=+, mark size=2.5pt, mark options={line width=1.5pt}]
    table[col sep=comma, x=snr, y=mp]{data/otfs_bler.csv};
\addlegendentry{MP}

\addplot+[mark=square*, mark size=1.8pt]
    table[col sep=comma, x=snr, y=ep]{data/otfs_bler.csv};
\addlegendentry{EP}

\addplot+[dash pattern={on 4pt off 4pt}, dash phase=3pt, mark=*, mark options={fill opacity=0, solid}]
    table[col sep=comma, x=snr, y=uamp]{data/otfs_bler.csv};
\addlegendentry{UAMP}

\addplot+[mark=diamond*, mark size=2.5pt]
    table[col sep=comma, x=snr, y=agentic]{data/otfs_bler.csv};
\addlegendentry{Generated algorithm}

\end{semilogyaxis}
\end{tikzpicture}


==> figures/otfs_leaderboard_evolution.tex <==
\begin{tikzpicture}
    % left axis: best NVE so far (blue)
    \begin{axis}[standard_plotstyle,
	        width=6cm, height=3cm,
        xmin=1, xmax=60, ymin=0.45, ymax=0.7,
		every outer y axis line/.append style={black, very thick, cap=rect},
		every outer x axis line/.append style={black, very thick, cap=rect},   
		axis y line*=left,
        xlabel={Generation},
        ylabel={Best NVE},
        ylabel style={myblue},
        yticklabel style={myblue, text width=0.5cm, align=right},
        xtick={1,10,20,30,40,50,60},
        ytick={0.5,0.55,0.6,0.65,0.7},
        yticklabels={0.5,0.55,0.6,0.65,0.7},
        yminorgrids=false,
        grid style={mylightgray4},
        every outer y axis line/.append style={myblue},
        y tick style={myblue, very thick},     
    ]
        \addplot[myblue, const plot, mark=none, line width=1.5pt]
            table[col sep=comma, x expr=\thisrow{generation}+1, y=best_metric]{data/otfs_leaderboard_evolution.csv};
    \end{axis}
    % right axis: complexity of the best-NVE solution (red)
    \begin{axis}[
        width=6cm, height=3cm, scale only axis,
		every outer y axis line/.append style={black, very thick, cap=rect},
		every outer x axis line/.append style={black, very thick, cap=rect},   
		xmin=1, xmax=60, ymin=0, ymax=40,
        axis x line=none,
        axis y line*=right,
        ytick pos=right,
        scaled y ticks=false,
        ylabel={Latency of best (\unit{\milli\second})},
        ylabel style={myred, font=\small},
        yticklabel style={myred, font=\footnotesize},
        ytick={0,10,20,30,40},
        every outer y axis line/.append style={myred, very thick},
        tick align=outside,
        y tick style={myred, very thick},
        major tick length=2.25pt,
        legend pos=north east,
        legend columns=1,
        legend style={font=\scriptsize, column sep=1em,
                      draw=none, fill=white, fill opacity=0.75, text opacity=1,
                      row sep=-1pt, inner sep=1.5pt},
        legend cell align=left,
    ]
        \addplot[myred, const plot, line width=1.5pt, densely dashed, mark=none, forget plot]
            table[col sep=comma, x expr=\thisrow{generation}+1, y expr=8*\thisrow{best_complexity}]{data/otfs_leaderboard_evolution.csv};
        % Combined legend for both axes (blue NVE curve lives in the other axis).
        \addlegendimage{myblue, line width=1.5pt}
        \addlegendentry{NVE}
        \addlegendimage{myred, densely dashed, line width=1.5pt}
        \addlegendentry{Latency}
    \end{axis}
\end{tikzpicture}


==> figures/otfs_leaderboard_pareto.tex <==
\begin{tikzpicture}
    \begin{axis}[standard_plotstyle,
        width=6cm, height=4cm,
        xlabel={Latency (\unit{\milli\second})},
        ylabel={NVE},
        ylabel style={black, font=\small},
        xlabel style={black, font=\small},
        yticklabel style={black, font=\footnotesize, text width=0.4cm, align=right},
        scaled x ticks=false,
        xmin=0.4, xmax=6.4,
        ymin=0.3, ymax=2,
        ytick={1,2,3,4},
        restrict x to domain=0:8,
        restrict y to domain=0:3.5,
        unbounded coords=jump,
		every outer y axis line/.append style={black, very thick, cap=rect},
		every outer x axis line/.append style={black, very thick, cap=rect},        
        grid style={mylightgray4},
        legend style={
            font=\scriptsize, draw=mylightgray3, fill=white,
            at={(0.97,0.97)}, anchor=north east, row sep=-1pt,
        },
        legend cell align=left,
    ]
        % off-front cloud drawn first so it stays behind
		\addplot[only marks, mark=*, mark size=2pt, color=mylightgray3, opacity=0., mark options={fill opacity=0.7}]
    	table[col sep=comma, x expr=8*\thisrow{complexity}, y=metric]{data/otfs_leaderboard_off_front.csv};

        \addplot[only marks, myblue, mark size=2.25pt, opacity=0., mark options={fill opacity=1}]
            table[col sep=comma, x expr=8*\thisrow{complexity}, y=metric]{data/otfs_leaderboard_pareto_front.csv};

        \addplot[myblue, const plot mark right, line width=1.5pt]
            table[col sep=comma, x expr=8*\thisrow{complexity}, y=metric]{data/otfs_leaderboard_pareto_front.csv};

        \addplot[myred, only marks, mark=star, mark size=4pt, ultra thick]
            coordinates {(2.1224, 0.5491)};
            
         \draw[white] (7.3,1.0) -- (7.3,1.5);
         
  		\node[mylightgray2, labelstyle, inner sep=1.6mm] (d) at (3.2, 1.3) {Off-front};
  		\node[myblue, labelstyle] (d) at (4.0, 0.42) {Pareto front};
  		\node[myred, labelstyle] (d) at (1.44, 0.45) {Selected};
  		         
    \end{axis}
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[
    box/.style={draw, thick, minimum height=0.8cm, align=center, font=\footnotesize},
    orch/.style={box, thick, minimum width=2.2cm, font=\footnotesize\bfseries},
    idea/.style={minimum height=0.8cm, minimum width=1.0cm, align=center, font=\footnotesize},
    worker/.style={draw, thick, minimum width=0.9cm, minimum height=0.9cm, align=center, font=\scriptsize},
    arr/.style={->, thick, >=stealth},
    lbl/.style={font=\scriptsize}
]
    % Orchestrator
    \node[orch] (orch) {Orchestrator};

    % Ideas (no border)
    \node[idea, below left=0.7cm and 1.2cm of orch]  (i1) {Idea 1};
    \node[idea, below=0.7cm of orch]                  (i2) {Idea 2};
    \node[idea, below right=0.7cm and 1.2cm of orch]  (in) {Idea $N$};

    % Dots between idea 2 and idea N
    \node at ($(i2)!0.5!(in)$) {\footnotesize$\cdots$};

    % Workers for Idea 1
    \node[worker, below=0.5cm of i1, xshift=-0.55cm] (a1) {Worker\\1};
    \node[worker, below=0.5cm of i1, xshift= 0.55cm] (a2) {Worker\\2};

    % Workers for Idea 2
    \node[worker, below=0.5cm of i2, xshift=-0.55cm] (a3) {Worker\\3};
    \node[worker, below=0.5cm of i2, xshift= 0.55cm] (a4) {Worker\\4};
    
    % Workers for Idea N
    \node[worker, below=0.5cm of in, xshift=-0.55cm] (an1) {Worker\\$M\!-\!1$};
    \node[worker, below=0.5cm of in, xshift= 0.55cm] (an2) {Worker\\$M$};

    \node at ($(a4)!0.5!(an1)$) {\footnotesize$\cdots$};

    % Worker pool superbox around all workers
    \node[draw, thick, dashed, rounded corners=3pt, inner sep=8pt,
          fit=(a1)(a2)(a3)(a4)(an1)(an2),
          label={[font=\footnotesize\bfseries, align=center]right:Worker\\pool}] (pool) {};

    % Orchestrator -> Ideas
    \draw[arr] (orch.south) -- ([xshift=0.3cm, yshift=-0.05cm]i1.north);
    \draw[arr] (orch.south) -- (i2.north);
    \draw[arr] (orch.south) -- ([xshift=-0.3cm, yshift=-0.05cm]in.north);

    % Ideas -> Workers
    \draw[arr] (i1.south) -- (a1.north);
    \draw[arr] (i1.south) -- (a2.north);
    \draw[arr] (i2.south) -- (a3.north);
    \draw[arr] (i2.south) -- (a4.north);
    \draw[arr] (in.south) -- (an1.north);
    \draw[arr] (in.south) -- (an2.north);

    % Brace below the worker pool
    \draw[thick, decorate, decoration={brace, mirror, amplitude=5pt}]
        ([yshift=-0.15cm]pool.south west) -- ([yshift=-0.15cm]pool.south east)
        coordinate[midway, below=10pt] (brace-mid);

    % Return arrow from brace to orchestrator (left side)
    \draw[arr, rounded corners=4pt]
        (brace-mid) -- ++(0, -0.3)
        -| ([xshift=-0.4cm]pool.west |- orch.west)
        -- (orch.west)
        node[lbl, above, pos=0.45] {Implemented algorithms};
\end{tikzpicture}


==> figures/pilotless_constellation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=4.5cm, height=4.5cm,
        scale only axis,
        axis equal image,
        xmin=-1.55, xmax=1.55,
        ymin=-1.55, ymax=1.55,
        axis background/.style={fill=none},
        axis lines=box,
        axis line style={black, thick, -},
        xlabel={In-phase}, ylabel={Quadrature},
        label style={font=\scriptsize, black},
        xtick={-1,-0.5,0,0.5,1}, ytick={-1,-0.5,0,0.5,1},
        xmajorgrids, ymajorgrids,
        grid style={mylightgray4},
        tick style={black, thick},
        ticklabel style={font=\scriptsize, black},
        clip mode=individual,
    ]
        \addplot[
            only marks, mark=*, mark size=1.25pt,
            color=myblue,
        ] table {
        x y label
        -0.0693 +0.5003 000000
        +0.4129 -0.3899 000001
        +0.1021 -0.2899 000010
        +0.2878 -0.2304 000011
        +0.0996 +0.6635 000100
        -0.2693 +1.2533 000101
        +0.1663 +0.9128 000110
        -0.1454 +0.9587 000111
        +0.7195 +0.0444 001000
        +0.6290 -0.2427 001001
        +1.0117 -0.0213 001010
        +0.8914 -0.3048 001011
        +0.8765 +0.9341 001100
        +0.6087 +1.2167 001101
        +1.1009 +1.2627 001110
        +0.8250 +1.4518 001111
        +0.0841 -0.5369 010000
        +0.3125 -0.6242 010001
        -0.1061 -0.2603 010010
        -0.1011 -0.0343 010011
        -0.1705 -0.5295 010100
        +0.2458 -1.1820 010101
        -0.0848 -0.7515 010110
        +0.1342 -0.9177 010111
        +0.8004 +0.3433 011000
        +0.5648 -0.6774 011001
        +1.0611 +0.3399 011010
        +0.8218 -0.5761 011011
        +0.9406 -0.9228 011100
        +0.5412 -0.9753 011101
        +1.0754 -1.2341 011110
        +0.6767 -1.2627 011111
        +0.4729 +0.3619 100000
        -0.4395 +0.4906 100001
        +0.3883 +0.1537 100010
        +0.3207 -0.0422 100011
        +0.3531 +0.5713 100100
        +0.1525 +1.3174 100101
        +0.4688 +0.8052 100110
        -0.4263 +0.8322 100111
        -0.7958 -0.0658 101000
        -0.6946 +0.2206 101001
        -1.0796 -0.0436 101010
        -0.9830 +0.3013 101011
        -1.0567 +0.9313 101100
        -0.7195 +1.0635 101101
        -1.1781 +1.2458 101110
        -0.8548 +1.3645 101111
        -0.4412 -0.3120 110000
        -0.3284 +0.2421 110001
        +0.1648 +0.2264 110010
        +0.1098 +0.0254 110011
        -0.4151 -0.5763 110100
        -0.2989 -1.2555 110101
        -0.3354 -0.8287 110110
        -0.1436 -1.0429 110111
        -0.7204 -0.3473 111000
        -0.4806 +0.0211 111001
        -1.0119 -0.3980 111010
        -0.8195 +0.5792 111011
        -0.6804 -0.6723 111100
        -0.6439 -1.0810 111101
        -0.9677 -0.7537 111110
        -0.9594 -1.2516 111111
        };
    \end{axis}
\end{tikzpicture}


==> figures/pilotless_goodput_tdla.tex <==
\begin{tikzpicture}
    \begin{axis}[standard_plotstyle,
        width=7cm, height=3.25cm,
        line width=1.5pt,
        xlabel={SNR (\unit{\decibel})}, ylabel={Goodput (\unit{\bit\per\resourceelement})},
        xmin=8, xmax=25, ymin=0, ymax=4.6,
        xtick={8,12,16,20,24},
        ytick={0,1,2,3,4},
        grid style={mylightgray4},
        legend columns=1,
        legend style={font=\scriptsize, column sep=1em,
                      draw=none, fill=white, fill opacity=0.75, text opacity=1,
                      row sep=-1pt, inner sep=1.5pt,
                      at={(0.97,0.09)}, anchor=south east},
        legend cell align=left,
    ]
        % Legend built manually so its order is independent of the draw order below.
        \addlegendimage{black}
        \addlegendentry{Perfect CSI}
        \addlegendimage{mpltab2, densely dashed, mark=*, mark size=1pt}
        \addlegendentry{Generated algorithm}
        \addlegendimage{mpltab1, mark=triangle*, mark size=1.4pt}
        \addlegendentry{Neural receiver}
        \addlegendimage{mpltab0, mark=square*, mark size=1pt}
        \addlegendentry{Pilot baseline}

        % Draw order (back to front): Neural receiver is drawn before the
        % Generated algorithm so that it sits behind it.
        \addplot[black, forget plot]
            table[col sep=comma, x=snr, y=baseline_perfect_csi]{data/pilotless_goodput_tdla.csv};

        \addplot[mpltab1, mark=triangle*, mark size=1.4pt, forget plot]
            table[col sep=comma, x=snr, y=neural_receiver]{data/pilotless_goodput_tdla.csv};

        \addplot[mpltab2, densely dashed, mark=*, mark size=1pt, forget plot]
            table[col sep=comma, x=snr, y=agent_receiver]{data/pilotless_goodput_tdla.csv};

        \addplot[mpltab0, mark=square*, mark size=1pt, forget plot]
            table[col sep=comma, x=snr, y=baseline_ls]{data/pilotless_goodput_tdla.csv};
    \end{axis}
\end{tikzpicture}


==> figures/pilotless_goodput_tdld.tex <==
\begin{tikzpicture}
    \begin{axis}[standard_plotstyle,
        width=7cm, height=3.25cm,
        line width=1.5pt,
        xlabel={SNR (\unit{\decibel})}, ylabel={Goodput (\unit{\bit\per\resourceelement})},
        xmin=8, xmax=25, ymin=0, ymax=4.6,
        xtick={8,12,16,20,24},
        ytick={0,1,2,3,4},
        grid style={mylightgray4},
    ]
        % Draw order (back to front): Neural receiver is drawn before the
        % Generated algorithm so that it sits behind it.
        \addplot[black]
            table[col sep=comma, x=snr, y=baseline_perfect_csi]{data/pilotless_goodput_tdld.csv};

        \addplot[mpltab1, mark=triangle*, mark size=1.4pt]
            table[col sep=comma, x=snr, y=neural_receiver]{data/pilotless_goodput_tdld.csv};

        \addplot[mpltab2, densely dashed, mark=*, mark size=1pt]
            table[col sep=comma, x=snr, y=agent_receiver]{data/pilotless_goodput_tdld.csv};

        \addplot[mpltab0, mark=square*, mark size=1pt]
            table[col sep=comma, x=snr, y=baseline_ls]{data/pilotless_goodput_tdld.csv};
    \end{axis}
\end{tikzpicture}


==> figures/pilotless_leaderboard_evolution.tex <==
\begin{tikzpicture}
    % left axis: best NVE so far (blue)
    \begin{axis}[standard_plotstyle,
	        width=6cm, height=3cm,
        xmin=1, xmax=42, ymin=0.5, ymax=5,
		every outer y axis line/.append style={black, very thick, cap=rect},
		every outer x axis line/.append style={black, very thick, cap=rect},        
		axis y line*=left,
        xlabel={Generation},
        ylabel={Best NVE},
        ylabel style={myblue},
        yticklabel style={myblue, text width=0.3cm, align=right},
        xtick={1,10,20,30,40},
        ytick={1,2,3,4,5},
        yminorgrids=false,
        grid style={mylightgray4},
        every outer y axis line/.append style={myblue},
        y tick style={myblue},
    ]
        \addplot[myblue, const plot, mark=none, line width=1.5pt]
            table[col sep=comma, x expr=\thisrow{generation}+1, y=best_metric]{data/pilotless_leaderboard_evolution.csv};
    \end{axis}
    % right axis: latency of the best-NVE solution (red)
    \begin{axis}[
        width=6cm, height=3cm, scale only axis,
        xmin=1, xmax=42, ymin=0, ymax=2.5,
		every outer y axis line/.append style={black, very thick, cap=rect},
		every outer x axis line/.append style={black, very thick, cap=rect},  
		axis x line=none,
        axis y line*=right,
        ytick pos=right,
        scaled y ticks=false,
        ylabel={Latency of best (\unit{\milli\second})},
        ylabel style={myred, font=\small},
        yticklabel style={myred,  font=\footnotesize},
        ytick={0, 0.5, 1, 1.5, 2, 2.5},
        yticklabels={0, 0.5, 1, 1.5, 2, 2.5},
        every outer y axis line/.append style={myred, very thick},
        tick align=outside,
        y tick style={myred, very thick},
        major tick length=2.25pt,
        legend columns=1,
        legend style={font=\scriptsize, column sep=1em,
                      draw=none, fill=white, fill opacity=0.75, text opacity=1,
                      row sep=-1pt, inner sep=1.5pt,
                      at={(0.99,1)}, anchor=north east},
        legend cell align=left,
    ]
        \addplot[myred, const plot, line width=1.5pt, densely dashed, mark=none, forget plot]
            table[col sep=comma, x expr=\thisrow{generation}+1, y expr=\thisrow{best_complexity}*1000]{data/pilotless_leaderboard_evolution.csv};
        % Combined legend for both axes (blue NVE curve lives in the other axis).
        \addlegendimage{myblue, line width=1.5pt}
        \addlegendentry{NVE}
        \addlegendimage{myred, densely dashed, line width=1.5pt}
        \addlegendentry{Latency}
    \end{axis}
\end{tikzpicture}


==> figures/pilotless_leaderboard_pareto.tex <==
\begin{tikzpicture}
    \begin{axis}[standard_plotstyle,
        width=6cm, height=4cm,
        xlabel={Latency (\unit{\milli\second})},
        ylabel={NVE},
        ylabel style={black, font=\small},
        xlabel style={black, font=\small},
        yticklabel style={black, font=\footnotesize, text width=0.4cm, align=right},
        scaled x ticks=false,
        xmin=0.2, xmax=2,
        ymin=0.7, ymax=4,
        ytick={1,2,3,4},
        restrict y to domain=0:4.5,
        unbounded coords=jump,
        grid style={mylightgray4},
		every outer y axis line/.append style={black, very thick, cap=rect},
		every outer x axis line/.append style={black, very thick, cap=rect},    
		legend style={
            font=\scriptsize, draw=mylightgray3, fill=white,
            at={(0.97,0.97)}, anchor=north east, row sep=-1pt,
        },
        legend cell align=left,
    ]

        % off-front cloud drawn first so it stays behind
		\addplot[only marks, mark=*, mark size=2pt, color=mylightgray3, opacity=0., mark options={fill opacity=0.7}]
            table[col sep=comma, x expr=\thisrow{complexity}*1000, y=metric]{data/pilotless_leaderboard_off_front.csv};

        \addplot[only marks, myblue, mark size=2.25pt, opacity=0., mark options={fill opacity=1}]
            table[col sep=comma, x expr=\thisrow{complexity}*1000, y=metric]{data/pilotless_leaderboard_pareto_front.csv};
            
        \addplot[myblue, const plot mark right, line width=1.5pt]
            table[col sep=comma, x expr=\thisrow{complexity}*1000, y=metric]{data/pilotless_leaderboard_pareto_front.csv};

        \addplot[myred, only marks, mark=star, mark size=4pt, ultra thick]
            coordinates {(1.235, 1.0207)};
            
    
  		\node[mylightgray2, labelstyle, inner sep=1.6mm] (d) at (1.25, 2.5) {Off-front};
  		\node[myblue, labelstyle] (d) at (0.75, 1.4) {Pareto front};
  		\node[myred, labelstyle] (d) at (1.02, 0.95) {Selected};
  		      
    \end{axis}
\end{tikzpicture}


==> figures/pilotless_rg_grid_nopilots.tex <==
% 12 subcarriers x 14 OFDM symbols; all data REs.
\begin{tikzpicture}[
    data/.style={thick, draw=myaltgray, fill=myaltgray, fill opacity=0.25, minimum width=0.22cm, minimum height=0.18cm, inner sep=0pt},
    axlbl/.style={font=\footnotesize},
]
    \def\dx{0.23}
    \def\dy{0.185}
    \foreach \t in {0,...,13} {
        \foreach \f in {0,...,11} {
            \node[data] at (\f*\dx, -\t*\dy) {};
        }
    }
    \node[axlbl, rotate=90] at (-0.5, -6.5*\dy) {OFDM symbols};
    \node[axlbl] at (5.5*\dx, -14*\dy - 0.2) {Subcarriers};
\end{tikzpicture}


==> figures/pilotless_rg_grid_pilots.tex <==
% 12 subcarriers x 14 OFDM symbols; DMRS on symbols 3 and 12 (0-based indices 2, 11).
\begin{tikzpicture}[
    pilot/.style={thick, draw=mygray, fill=mygray, fill opacity=0.25, minimum width=0.22cm, minimum height=0.18cm, inner sep=0pt},
    data/.style={thick, draw=myaltgray, fill=myaltgray, fill opacity=0.25, minimum width=0.22cm, minimum height=0.18cm, inner sep=0pt},
    axlbl/.style={font=\footnotesize},
]
    \def\dx{0.23}
    \def\dy{0.185}
    \foreach \t in {0,...,13} {
        \foreach \f in {0,...,11} {
            \ifnum\t=2
            \else\ifnum\t=11
            \else
                \node[data] at (\f*\dx, -\t*\dy) {};
            \fi\fi
        }
    }
    \foreach \t in {0,...,13} {
        \foreach \f in {0,...,11} {
            \ifnum\t=2
                \node[pilot] at (\f*\dx, -\t*\dy) {};
            \else\ifnum\t=11
                \node[pilot] at (\f*\dx, -\t*\dy) {};
            \fi\fi
        }
    }    
    \node[axlbl, rotate=90] at (-0.5, -6.5*\dy) {OFDM symbols};
    \node[axlbl] at (5.5*\dx, -14*\dy - 0.2) {Subcarriers};
\end{tikzpicture}


==> figures/pilotless_sys_a.tex <==
\begin{tikzpicture}[
    block/.style={draw, thick, rounded corners=2pt, minimum height=0.75cm, align=center, font=\footnotesize, inner sep=4pt},
    lbl/.style={font=\footnotesize, align=center},
    arr/.style={->, thick, >=stealth},
    node distance=0.18cm and 0.24cm,
]
    \node[lbl] (bits) {\!\!\!Bits};
    \node[block, right=of bits] (tx) {Transmitter};
    \node[block, right=of tx] (ch) {OFDM\\[-0.1em]channel};

    \node[block, right=0.5cm of ch] (equ) {Equalization};
    \node[block, right=of equ] (demap) {Demap.};
    \node[block, above=0.75cm of equ, anchor=south] (cest) {Channel\\[-0.1em]estimation};
    \node[lbl, right=0.4cm of demap] (llr) {LLRs};

    \node[draw, thick, rounded corners=3pt, inner sep=5pt, fit=(cest)(equ)(demap)] (rxbox) {};
    \node[font=\footnotesize, above=0.06cm of rxbox.north, anchor=south] {Receiver};

    \node[lbl, above=0.45cm of tx] (qam) {QAM\\[-0.1em]constellation};
    \draw[arr] (qam) -- (tx);

    \draw[arr] (bits) -- (tx);
    \draw[arr] (tx) -- (ch);
    \draw[arr] (ch.east) -- (equ.west);
    \draw[arr] (ch.east) -- ++(0.15cm, 0) |- (cest.west);
    \draw[arr] (cest) -- node[right, font=\footnotesize] {} (equ);
    \draw[arr] (equ) -- (demap);
    \draw[arr] (demap) -- (llr);
\end{tikzpicture}


==> figures/pilotless_sys_b.tex <==
\begin{tikzpicture}[
    block/.style={draw, thick, rounded corners=2pt, minimum height=0.75cm, align=center, font=\footnotesize, inner sep=4pt},
    lbl/.style={font=\footnotesize, align=center},
    arr/.style={->, thick, >=stealth},
    node distance=0.22cm and 0.28cm,
]
    \node[lbl] (bits) {Bits};
    \node[block, right=of bits] (tx) {Transmitter};
    \node[block, right=of tx] (ch) {OFDM\\[-0.1em]channel};
    \node[block, right=of ch, minimum width=1.5cm] (rx) {Neural\\[-0.1em]receiver};
    \node[lbl, right=of rx] (llr) {LLRs};

    \node[lbl, above=0.45cm of tx] (const) {Learned\\[-0.1em]constellation};
    \draw[arr] (const) -- (tx);

    \draw[arr] (bits) -- (tx);
    \draw[arr] (tx) -- (ch);
    \draw[arr] (ch) -- (rx);
    \draw[arr] (rx) -- (llr);
\end{tikzpicture}


==> figures/pilotless_sys_c.tex <==
\begin{tikzpicture}[
    block/.style={draw, thick, rounded corners=2pt, minimum height=0.75cm, align=center, font=\footnotesize, inner sep=4pt},
    lbl/.style={font=\footnotesize, align=center},
    arr/.style={->, thick, >=stealth},
    node distance=0.22cm and 0.28cm,
]
    \node[lbl] (bits) {Bits};
    \node[block, right=of bits] (tx) {Transmitter};
    \node[block, right=of tx] (ch) {OFDM\\[-0.1em]channel};
    \node[block, right=of ch, minimum width=1.5cm] (rx) {Generated\\[-0.1em]receiver};
    \node[lbl, right=of rx] (llr) {LLRs};

    \node[lbl, above=0.45cm of tx] (const) {Learned\\[-0.1em]constellation};
    \draw[arr] (const) -- (tx);

    \draw[arr] (bits) -- (tx);
    \draw[arr] (tx) -- (ch);
    \draw[arr] (ch) -- (rx);
    \draw[arr] (rx) -- (llr);
\end{tikzpicture}


==> figures/pilotless_systems.tex <==
% Vertical stack of the three end-to-end receiver chains (used via subfloat in pilotless.tex).
\subfloat[Pilot-based baseline]{\input{figures/pilotless_sys_a}\label{fig:pilotless_sys_a}}\\[0.6em]
\subfloat[Pilotless with neural receiver]{\input{figures/pilotless_sys_b}\label{fig:pilotless_sys_b}}\\[0.6em]
\subfloat[Pilotless with \gls{aite}-generated receiver]{\input{figures/pilotless_sys_c}\label{fig:pilotless_sys_c}}


==> figures/worker_workflow.tex <==
\begin{tikzpicture}[
    agent/.style={thick, draw, minimum width=1.6cm, minimum height=3.2cm, align=center, font=\footnotesize\bfseries},
    tool/.style={thick, draw, rounded corners=2pt, minimum width=2cm, minimum height=0.55cm, align=center, font=\scriptsize},
    arr/.style={thick, <->, >=stealth},
    dir/.style={thick, ->, >=stealth},
]
    % LLM
    \node[agent] (agent) {LLM};

    % Tools
    \node[tool, right=1.8cm of agent, yshift=1.4cm]  (t1) {Evaluation};
    \node[tool, right=1.8cm of agent, yshift=0.7cm]  (t2) {Sionna doc};
    \node[tool, right=1.8cm of agent]                 (t3) {Run code};
    \node[tool, right=1.8cm of agent, yshift=-0.7cm] (t4) {Edit filesystem};
    \node[tool, right=1.8cm of agent, yshift=-1.4cm] (t5) {Install packages};

    % Bidirectional arrows
    \draw[arr] (agent.east |- t1) -- (t1.west);
    \draw[arr] (agent.east |- t2) -- (t2.west);
    \draw[arr] (agent.east |- t3) -- (t3.west);
    \draw[arr] (agent.east |- t4) -- (t4.west);
    \draw[arr] (agent.east |- t5) -- (t5.west);

    % Tools box (lighter frame than the workspace)
    \coordinate (toolslabel) at ([yshift=0.42cm]t1.north);
    \node[draw=black!45, thin, dashed, rounded corners=3pt, inner sep=6pt,
          fit=(t1)(t5)] (tools) {};
    \node[font=\scriptsize, text=black!55] at (toolslabel) {Tools};

    % Workspace box
    \node[draw, thick, dashed, rounded corners=3pt, inner sep=8pt,
          fit=(agent)(tools)(toolslabel),
          label={[font=\scriptsize]above:Workspace}] (ws) {};

    % Postrun hyperparameter tuning stage
    \node[draw, thick, rounded corners=2pt, align=center, font=\scriptsize,
          minimum width=3.4cm, minimum height=0.8cm,
          below=0.8cm of ws] (hp) {Hyperparameter tuning\\(Optuna)};

    % The completed worker code is handed to the tuning stage
    \draw[dir] (ws.south) -- (hp.north)
        node[midway, right=1pt, font=\scriptsize] {\texttt{solution.py}};

    % Tuning re-invokes the evaluation tool over trials (right-side rail)
    \coordinate (riser) at ([xshift=0.8cm]t1.east);
    \draw[arr] (hp.east) -| (riser) -- (t1.east);
    \node[font=\scriptsize, anchor=west] at ([xshift=2pt]riser) {evaluate trials};

    % Tuned points sent downstream to the leaderboard
    \draw[dir] (hp.south) -- ++(0,-0.5)
        node[below, font=\scriptsize, align=center]
        {(metric, complexity) points\\and hyperparameters};
\end{tikzpicture}

